Learning-based Online Optimization for Autonomous Mobility-on-Demand Fleet Control

Autonomous mobility-on-demand systems are a viable alternative to mitigate many transportation-related externalities in cities, such as rising vehicle volumes in urban areas and transportation-related pollution. However, the success of these systems heavily depends on efficient and effective fleet control strategies. In this context, we study online control algorithms for autonomous mobility-on-demand systems and develop a novel hybrid combinatorial optimization enriched machine learning pipeline which learns online dispatching and rebalancing policies from optimal full-information solutions. We test our hybrid pipeline on large-scale real-world scenarios with different vehicle fleet sizes and various request densities. We show that our approach outperforms state-of-the-art greedy, and model-predictive control approaches with respect to various KPIs, e.g., by up to 17.1% and on average by 6.3% in terms of realized profit.

==> figures/Learning2_Prediction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Learning2_Prediction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.80826188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52523034)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Learning2_Prediction.pdf}}%
    \put(0.27263122,0.45079632){\color[rgb]{0,0,0}\rotatebox{1.6968753}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}}%
    \put(0.28564718,0.34019532){\color[rgb]{0,0,0}\rotatebox{0.04262907}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}}%
    \put(0.37012741,0.36857046){\color[rgb]{0,0,0}\rotatebox{0.51862491}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_8$\end{tabular}}}}}%
    \put(0.27273873,0.26593211){\color[rgb]{0,0,0}\rotatebox{1.400879}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}}%
    \put(0.57284415,0.2297725){\color[rgb]{0,0,0}\rotatebox{0.08385081}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}}%
    \put(0.57083455,0.33423633){\color[rgb]{0,0,0}\rotatebox{-0.08206237}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}}%
    \put(0.46295499,0.17447961){\color[rgb]{0,0,0}\rotatebox{3.0226965}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}}%
    \put(0.26048757,0.14184553){\color[rgb]{0,0,0}\rotatebox{-1.107518}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}}%
    \put(0.46763823,0.38725995){\color[rgb]{0,0,0}\rotatebox{-0.31243466}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_9$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Learning2_Prediction.pdf}}%
    \put(0.22523055,0.00626475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.48356688,0.00839598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Learning2_Prediction.pdf}}%
    \put(0.80567631,0.00929232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{\text{prep}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Learning2_Prediction.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{709.73893734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61878108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.18494183,0.53180388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.46625881,0.53464621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.73063299,0.52926066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.66887252,0.30704373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3$\end{tabular}}}}%
    \put(0.52984776,0.05259432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.12949081,0.35342565){\color[rgb]{0,0,0}\rotatebox{-0.31917685}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.12698649,0.23023015){\color[rgb]{0,0,0}\rotatebox{-0.55357223}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.17829996,0.16134674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.85492526,0.42635877){\color[rgb]{0,0,0}\rotatebox{0.25543144}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.7345934,0.30399574){\color[rgb]{0,0,0}\rotatebox{-2.3979291}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.73772856,0.24369674){\color[rgb]{0,0,0}\rotatebox{0.73304266}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.76119454,0.41305877){\color[rgb]{0,0,0}\rotatebox{0.12434524}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.31659412,0.50970814){\color[rgb]{0,0,0}\rotatebox{0.02355137}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}}%
    \put(0.43790258,0.39837818){\color[rgb]{0,0,0}\rotatebox{-0.17029261}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}}%
    \put(0.57511211,0.50937908){\color[rgb]{0,0,0}\rotatebox{-0.17356466}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_8$\end{tabular}}}}}%
    \put(0.43170504,0.22109776){\color[rgb]{0,0,0}\rotatebox{0.30296919}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}}%
    \put(0.36389389,0.07296672){\color[rgb]{0,0,0}\rotatebox{-0.09055358}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}}%
    \put(0.5487229,0.16939182){\color[rgb]{0,0,0}\rotatebox{1.100875}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.55830931,0.36462064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_4$\end{tabular}}}}%
    \put(0.76750917,0.19617385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.73101316,0.35385164){\color[rgb]{0,0,0}\rotatebox{0.12434521}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.29268217,0.23365663){\color[rgb]{0,0,0}\rotatebox{0.30296919}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}}%
    \put(0.29419015,0.38415706){\color[rgb]{0,0,0}\rotatebox{0.30296919}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}}%
    \put(0.67761002,0.09507987){\color[rgb]{0,0,0}\rotatebox{0.30296919}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_9$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.62101493,0.03164944){\color[rgb]{0,0,0}\rotatebox{0.73304272}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Paper_GraphRepresentationOffline_v2_SubfigureGraph.pdf}}%
    \put(0.54651595,0.5646659){\color[rgb]{0,0,0}\rotatebox{0.73304272}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.83721428,0.23655711){\color[rgb]{0,0,0}\rotatebox{0.73304272}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.00815505,0.3518336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s^o$\end{tabular}}}}%
    \put(0.95515104,0.39230246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s^d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Paper_GraphRepresentationOffline_v2_SubfigureSolution.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Paper_GraphRepresentationOffline_v2_SubfigureSolution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{707.98476623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49730883)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Paper_GraphRepresentationOffline_v2_SubfigureSolution.pdf}}%
    \put(0.18540005,0.48372804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.46741395,0.48657744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.73244328,0.48117855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.6705298,0.258411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3$\end{tabular}}}}%
    \put(0.53116046,0.00333114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Paper_GraphRepresentationOffline_v2_SubfigureSolution.pdf}}%
    \put(0.17874171,0.11235296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Paper_GraphRepresentationOffline_v2_SubfigureSolution.pdf}}%
    \put(0.55969252,0.31613058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_4$\end{tabular}}}}%
    \put(0.76729211,0.14514771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_6$\end{tabular}}}}%
    \put(0.00570262,0.29983172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s^o$\end{tabular}}}}%
    \put(0.95503992,0.34040067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s^d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Paper_GraphRepresentationOnline2_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Paper_GraphRepresentationOnline2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1405.13758799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36126714)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.32164211,0.24631226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.43110586,0.05948311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.31345123,0.20281531){\color[rgb]{0,0,0}\rotatebox{55.168932}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.29587648,0.14372695){\color[rgb]{0,0,0}\rotatebox{-69.128098}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.32481093,0.07129138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.42478765,0.28255088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.75097035,0.25781274){\color[rgb]{0,0,0}\rotatebox{-22.536366}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.72237319,0.1155131){\color[rgb]{0,0,0}\rotatebox{13.231632}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.34805481,0.00444101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.49003376,0.00444101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t+1$\end{tabular}}}}%
    \put(0.69819843,0.00444101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{\text{prep}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.7244292,0.21840518){\color[rgb]{0,0,0}\rotatebox{-13.581751}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.7257874,0.14711145){\color[rgb]{0,0,0}\rotatebox{8.2973467}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.04480735,0.24768794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vehicle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.04350421,0.19105231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}request\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.04428608,0.12988704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}source / sink\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Paper_GraphRepresentationOnline2_2.pdf}}%
    \put(0.04416098,0.07179704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}artificial request vertex\end{tabular}}}}%
    \put(0.42957515,0.34504597){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}system time\\period\end{tabular}}}}%
    \put(0.60402806,0.34504597){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}prediction\\horizon\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Paper_GraphRepresentationOnline_Capacity.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Paper_GraphRepresentationOnline_Capacity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1493.31152185bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34094027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.3667187,0.23377749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.46369225,0.05396194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.3509757,0.18983547){\color[rgb]{0,0,0}\rotatebox{55.168932}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.33745209,0.13524046){\color[rgb]{0,0,0}\rotatebox{-69.128098}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.36467808,0.06507299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.46276951,0.26787636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.82973792,0.25933902){\color[rgb]{0,0,0}\rotatebox{-34.494391}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.82469271,0.08661073){\color[rgb]{0,0,0}\rotatebox{30.839152}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.38654951,0.00417879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.5191407,0.00417879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t+1$\end{tabular}}}}%
    \put(0.71601858,0.00417879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{\text{prep}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.81991987,0.23038336){\color[rgb]{0,0,0}\rotatebox{-26.006494}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0.8205473,0.14765962){\color[rgb]{0,0,0}\rotatebox{6.2109191}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.04122888,0.26726471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vehicle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.04000269,0.21237669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}request\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.04073839,0.15322648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}source / sink\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.04062068,0.09697009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}artificial rebalancing vertex\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.04062068,0.03955614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}artificial capacity vertex\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.82278865,0.1992997){\color[rgb]{0,0,0}\rotatebox{-14.900643}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.82016709,0.11952978){\color[rgb]{0,0,0}\rotatebox{14.346759}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
    \put(0.46946819,0.3256769){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}system time\\period\end{tabular}}}}%
    \put(0.63362035,0.3256769){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}prediction\\horizon\end{tabular}}}}%
    \put(0.50574683,0.2690967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r'_1$\end{tabular}}}}%
    \put(0.50646465,0.05285671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r'_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Paper_GraphRepresentationOnline_Capacity.pdf}}%
  \end{picture}%
\endgroup%


==> figures/StructuredLearningParmentier_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StructuredLearningParmentier_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.56149763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.09028234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StructuredLearningParmentier_8.pdf}}%
    \put(0.38676691,0.04286348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ML-layer \\$\varphi_{w}$\end{tabular}}}}%
    \put(0.60078248,0.04476927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CO-layer\\$\mathcal{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StructuredLearningParmentier_8.pdf}}%
    \put(0.49742424,0.08184051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Arc \\weights\\\\$\theta = \varphi_{w} (D)$\end{tabular}}}}%
    \put(0.69686888,0.05590372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Solution\\\\$y = \mathcal{A}(D_{\theta})$\end{tabular}}}}%
    \put(0.79647176,0.04542886){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decoder\\$\mathcal{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StructuredLearningParmentier_8.pdf}}%
    \put(0.92187209,0.04682837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Action\\$\alpha = \mathcal{D}(y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{StructuredLearningParmentier_8.pdf}}%
    \put(0.02082751,0.06022609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System\\state\\ $x$\end{tabular}}}}%
    \put(0.15052353,0.05782333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Digraph \\Generator\\$\mathcal{G}$\end{tabular}}}}%
    \put(0.26751571,0.05714105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Digraph\\\\$D = \mathcal{G}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{StructuredLearningParmentier_8.pdf}}%
  \end{picture}%
\endgroup%


==> figures/comparisonEqualityLinearNNpolicy_CB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fleet size},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={500,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={\(\displaystyle f = (g_{FNN} - g_{Linear}) / g_{Linear}\)},
ymin=-0.0104383566080676, ymax=0.0151582712314779,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
0.75 0.00571986536566289
1.25 0.00571986536566289
1.25 0.00909092303129483
0.75 0.00909092303129483
0.75 0.00571986536566289
};
\addplot [black, forget plot]
table {%
1 0.00571986536566289
1 0.00200059276822762
};
\addplot [black, forget plot]
table {%
1 0.00909092303129483
1 0.0139947881478622
};
\addplot [black, forget plot]
table {%
0.875 0.00200059276822762
1.125 0.00200059276822762
};
\addplot [black, forget plot]
table {%
0.875 0.0139947881478622
1.125 0.0139947881478622
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.000535004585753592
};
\addplot [black, forget plot]
table {%
1.75 0.00635336765621494
2.25 0.00635336765621494
2.25 0.00905433299593861
1.75 0.00905433299593861
1.75 0.00635336765621494
};
\addplot [black, forget plot]
table {%
2 0.00635336765621494
2 0.00234591597355513
};
\addplot [black, forget plot]
table {%
2 0.00905433299593861
2 0.011308259402724
};
\addplot [black, forget plot]
table {%
1.875 0.00234591597355513
2.125 0.00234591597355513
};
\addplot [black, forget plot]
table {%
1.875 0.011308259402724
2.125 0.011308259402724
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 0.0132674134801928
};
\addplot [black, forget plot]
table {%
2.75 0.00223448720112305
3.25 0.00223448720112305
3.25 0.00354866097046186
2.75 0.00354866097046186
2.75 0.00223448720112305
};
\addplot [black, forget plot]
table {%
3 0.00223448720112305
3 0.000291766353504114
};
\addplot [black, forget plot]
table {%
3 0.00354866097046186
3 0.00511993446483885
};
\addplot [black, forget plot]
table {%
2.875 0.000291766353504114
3.125 0.000291766353504114
};
\addplot [black, forget plot]
table {%
2.875 0.00511993446483885
3.125 0.00511993446483885
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 0.00723120837297812
3 0.00567906364706697
};
\addplot [black, forget plot]
table {%
3.75 -0.0063904379503072
4.25 -0.0063904379503072
4.25 -0.00483417128279404
3.75 -0.00483417128279404
3.75 -0.0063904379503072
};
\addplot [black, forget plot]
table {%
4 -0.0063904379503072
4 -0.00868095821874689
};
\addplot [black, forget plot]
table {%
4 -0.00483417128279404
4 -0.00360668624141678
};
\addplot [black, forget plot]
table {%
3.875 -0.00868095821874689
4.125 -0.00868095821874689
};
\addplot [black, forget plot]
table {%
3.875 -0.00360668624141678
4.125 -0.00360668624141678
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 -0.00927487352445194
};
\addplot [black, forget plot]
table {%
4.75 0.000800292520600977
5.25 0.000800292520600977
5.25 0.00217765458502174
4.75 0.00217765458502174
4.75 0.000800292520600977
};
\addplot [black, forget plot]
table {%
5 0.000800292520600977
5 -0.0012085255987695
};
\addplot [black, forget plot]
table {%
5 0.00217765458502174
5 0.00338815189345565
};
\addplot [black, forget plot]
table {%
4.875 -0.0012085255987695
5.125 -0.0012085255987695
};
\addplot [black, forget plot]
table {%
4.875 0.00338815189345565
5.125 0.00338815189345565
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 -0.0016001097218095
5 0.00564759036144578
};
\addplot [black, forget plot]
table {%
5.75 0.000761562324389274
6.25 0.000761562324389274
6.25 0.00190175804324666
5.75 0.00190175804324666
5.75 0.000761562324389274
};
\addplot [black, forget plot]
table {%
6 0.000761562324389274
6 -0.000859008131943649
};
\addplot [black, forget plot]
table {%
6 0.00190175804324666
6 0.00313729524005452
};
\addplot [black, forget plot]
table {%
5.875 -0.000859008131943649
6.125 -0.000859008131943649
};
\addplot [black, forget plot]
table {%
5.875 0.00313729524005452
6.125 0.00313729524005452
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 -0.00113698380935055
6 0.00444378610576211
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 0.00742285724530754
1.25 0.00742285724530754
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 0.00771200218010142
2.25 0.00771200218010142
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 0.00291447055651374
3.25 0.00291447055651374
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 -0.00528388838393098
4.25 -0.00528388838393098
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 0.00156127604206223
5.25 0.00156127604206223
};
\addplot [darkorange25512714, forget plot]
table {%
5.75 0.00146491844357492
6.25 0.00146491844357492
};
\end{axis}

\end{tikzpicture}


==> figures/comparisonEqualityLinearNNpolicy_SB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fleet size},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={500,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={\(\displaystyle f = (g_{FNN} - g_{Linear}) / g_{Linear}\)},
ymin=-0.00966089469268139, ymax=0.0145593606559635,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
0.75 -0.00142700477298154
1.25 -0.00142700477298154
1.25 0.00251317115649964
0.75 0.00251317115649964
0.75 -0.00142700477298154
};
\addplot [black, forget plot]
table {%
1 -0.00142700477298154
1 -0.00699912510936133
};
\addplot [black, forget plot]
table {%
1 0.00251317115649964
1 0.00607034458132476
};
\addplot [black, forget plot]
table {%
0.875 -0.00699912510936133
1.125 -0.00699912510936133
};
\addplot [black, forget plot]
table {%
0.875 0.00607034458132476
1.125 0.00607034458132476
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.00885167464114833
};
\addplot [black, forget plot]
table {%
1.75 -0.000280816500399304
2.25 -0.000280816500399304
2.25 0.00386168392653228
1.75 0.00386168392653228
1.75 -0.000280816500399304
};
\addplot [black, forget plot]
table {%
2 -0.000280816500399304
2 -0.00439334455038325
};
\addplot [black, forget plot]
table {%
2 0.00386168392653228
2 0.00943964651536453
};
\addplot [black, forget plot]
table {%
1.875 -0.00439334455038325
2.125 -0.00439334455038325
};
\addplot [black, forget plot]
table {%
1.875 0.00943964651536453
2.125 0.00943964651536453
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 -0.00855997399501571
2 0.0130620737486996
2 0.0134584399582978
};
\addplot [black, forget plot]
table {%
2.75 3.48569702321474e-05
3.25 3.48569702321474e-05
3.25 0.000999309462610134
2.75 0.000999309462610134
2.75 3.48569702321474e-05
};
\addplot [black, forget plot]
table {%
3 3.48569702321474e-05
3 -0.00119013271783035
};
\addplot [black, forget plot]
table {%
3 0.000999309462610134
3 0.00176712197917662
};
\addplot [black, forget plot]
table {%
2.875 -0.00119013271783035
3.125 -0.00119013271783035
};
\addplot [black, forget plot]
table {%
2.875 0.00176712197917662
3.125 0.00176712197917662
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 -0.00163126919140225
3 0.00252089690858432
3 0.00250072695551032
};
\addplot [black, forget plot]
table {%
3.75 -0.00242026818816975
4.25 -0.00242026818816975
4.25 -0.00137900546528754
3.75 -0.00137900546528754
3.75 -0.00242026818816975
};
\addplot [black, forget plot]
table {%
4 -0.00242026818816975
4 -0.00395341382626349
};
\addplot [black, forget plot]
table {%
4 -0.00137900546528754
4 -0.000116577290743763
};
\addplot [black, forget plot]
table {%
3.875 -0.00395341382626349
4.125 -0.00395341382626349
};
\addplot [black, forget plot]
table {%
3.875 -0.000116577290743763
4.125 -0.000116577290743763
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 -0.00637095804784229
};
\addplot [black, forget plot]
table {%
4.75 0.00319617189559113
5.25 0.00319617189559113
5.25 0.00424226490909636
4.75 0.00424226490909636
4.75 0.00319617189559113
};
\addplot [black, forget plot]
table {%
5 0.00319617189559113
5 0.00185905019435525
};
\addplot [black, forget plot]
table {%
5 0.00424226490909636
5 0.00570342205323194
};
\addplot [black, forget plot]
table {%
4.875 0.00185905019435525
5.125 0.00185905019435525
};
\addplot [black, forget plot]
table {%
4.875 0.00570342205323194
5.125 0.00570342205323194
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 0.00100032153192097
5 0.000400106695118698
5 0.00720036285293117
};
\addplot [black, forget plot]
table {%
5.75 -0.00060338056976615
6.25 -0.00060338056976615
6.25 5.93384332501099e-05
5.75 5.93384332501099e-05
5.75 -0.00060338056976615
};
\addplot [black, forget plot]
table {%
6 -0.00060338056976615
6 -0.00137102565776588
};
\addplot [black, forget plot]
table {%
6 5.93384332501099e-05
6 0.000956988675634005
};
\addplot [black, forget plot]
table {%
5.875 -0.00137102565776588
6.125 -0.00137102565776588
};
\addplot [black, forget plot]
table {%
5.875 0.000956988675634005
6.125 0.000956988675634005
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 -0.00198548116895204
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 0.000442119414435371
1.25 0.000442119414435371
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 0.00159974636725261
2.25 0.00159974636725261
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 0.000666611855987409
3.25 0.000666611855987409
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 -0.00178148399759784
4.25 -0.00178148399759784
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 0.00382409774723375
5.25 0.00382409774723375
};
\addplot [darkorange25512714, forget plot]
table {%
5.75 -0.000173870566808934
6.25 -0.000173870566808934
};
\end{axis}

\end{tikzpicture}


==> figures/comparisonLossLinearNNpolicy_CB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fleet size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss value},
ymin=-9827.29498329475, ymax=233922.20808877,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
500 101214.590085728
1000 163828.165592908
2000 220657.631486652
3000 219636.730853338
4000 222842.685221858
5000 218245.697489549
};
\addlegendentry{Loss~Linear~predictor}
\addplot [semithick, red]
table {%
500 7318.9943910905
1000 1252.2278836173
2000 21329.2682745505
3000 11319.9238196824
4000 2726.03830349432
5000 1529.14288897699
};
\addlegendentry{Loss~FNN~predictor}
\end{axis}

\end{tikzpicture}


==> figures/comparisonLossLinearNNpolicy_SB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Fleet size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss value},
ymin=-19493.0662718108, ymax=412665.730763065,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
500 310274.513522515
1000 393022.149079662
2000 27748.3670513977
3000 27023.1862374981
4000 27326.2627585553
5000 26804.7837020397
};
\addlegendentry{Loss~Linear~predictor}
\addplot [semithick, red]
table {%
500 150.515411592691
1000 250.596321228213
2000 687.3280245445
3000 202650.449760221
4000 1081.24512125929
5000 850.720202001004
};
\addlegendentry{Loss~FNN~predictor}
\end{axis}

\end{tikzpicture}


==> figures/evaluateNN_vehicleTestHyperparameter_num_vehicles_profit_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of profit \\ compared to greedy bench. [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.47925183186852, ymax=15.6034491151587,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 9.36950607352279
1000 8.76780093224818
2000 0.00394781994159887
3000 -1.15467390304398
4000 -1.56299033166839
5000 -1.65731087973091
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 14.7815081630211
1000 14.190437022149
2000 4.65225239029337
3000 2.41980211876392
4000 1.15198995775105
5000 0.562452262955945
};
\addlegendentry{SB~Linear / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 7.87940730996693
1000 5.1413022762499
2000 3.78305784334606
3000 2.88950041594662
4000 1.86993586804017
5000 1.23969399516029
};
\addlegendentry{CB~Linear / greedy}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 14.6137368354404
1000 13.6952962481376
2000 5.98154579718315
3000 3.19136546034829
4000 2.17399547351373
5000 0.702381120219171
};
\addlegendentry{SB~NN / greedy}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
500 6.8669683799042
1000 6.90771489299845
2000 4.65493077278515
3000 3.15906781733002
4000 2.77106732399719
5000 2.6509374786656
};
\addlegendentry{CB~NN / greedy}
\end{axis}

\end{tikzpicture}


==> figures/evaluate_extended_horizon_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={below=12mm},
xlabel={Extended horizon [hour:min:sec]},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={00:05:00,00:10:00,00:15:00,00:20:00,00:25:00,00:30:00},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=18640.9484589367, ymax=43379.9801868768,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,38783.5472112402)
--(axis cs:0.25,38783.5472112402)
--(axis cs:0.25,41998.3510159261)
--(axis cs:-0.25,41998.3510159261)
--(axis cs:-0.25,38783.5472112402)
--cycle;
\addplot [black, forget plot]
table {%
0 38783.5472112402
0 38783.5472112402
};
\addplot [black, forget plot]
table {%
0 41998.3510159261
0 42255.4787446977
};
\addplot [black, forget plot]
table {%
-0.125 38783.5472112402
0.125 38783.5472112402
};
\addplot [black, forget plot]
table {%
-0.125 42255.4787446977
0.125 42255.4787446977
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 23225.0952357815
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,37166.5581241198)
--(axis cs:1.25,37166.5581241198)
--(axis cs:1.25,40160.1145527217)
--(axis cs:0.75,40160.1145527217)
--(axis cs:0.75,37166.5581241198)
--cycle;
\addplot [black, forget plot]
table {%
1 37166.5581241198
1 37166.5581241198
};
\addplot [black, forget plot]
table {%
1 40160.1145527217
1 40231.5880680933
};
\addplot [black, forget plot]
table {%
0.875 37166.5581241198
1.125 37166.5581241198
};
\addplot [black, forget plot]
table {%
0.875 40231.5880680933
1.125 40231.5880680933
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 21200.1876107291
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,35840.2961676439)
--(axis cs:2.25,35840.2961676439)
--(axis cs:2.25,39030.7068256501)
--(axis cs:1.75,39030.7068256501)
--(axis cs:1.75,35840.2961676439)
--cycle;
\addplot [black, forget plot]
table {%
2 35840.2961676439
2 35840.2961676439
};
\addplot [black, forget plot]
table {%
2 39030.7068256501
2 39043.8373769016
};
\addplot [black, forget plot]
table {%
1.875 35840.2961676439
2.125 35840.2961676439
};
\addplot [black, forget plot]
table {%
1.875 39043.8373769016
2.125 39043.8373769016
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 20654.7108001617
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,35214.1076863684)
--(axis cs:3.25,35214.1076863684)
--(axis cs:3.25,38458.846067493)
--(axis cs:2.75,38458.846067493)
--(axis cs:2.75,35214.1076863684)
--cycle;
\addplot [black, forget plot]
table {%
3 35214.1076863684
3 35214.1076863684
};
\addplot [black, forget plot]
table {%
3 38458.846067493
3 38692.389088338
};
\addplot [black, forget plot]
table {%
2.875 35214.1076863684
3.125 35214.1076863684
};
\addplot [black, forget plot]
table {%
2.875 38692.389088338
3.125 38692.389088338
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 20078.6569655261
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,35456.8132671539)
--(axis cs:4.25,35456.8132671539)
--(axis cs:4.25,38028.0175072808)
--(axis cs:3.75,38028.0175072808)
--(axis cs:3.75,35456.8132671539)
--cycle;
\addplot [black, forget plot]
table {%
4 35456.8132671539
4 35456.8132671539
};
\addplot [black, forget plot]
table {%
4 38028.0175072808
4 38110.8432047728
};
\addplot [black, forget plot]
table {%
3.875 35456.8132671539
4.125 35456.8132671539
};
\addplot [black, forget plot]
table {%
3.875 38110.8432047728
4.125 38110.8432047728
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 20048.2738925235
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,34856.8666526468)
--(axis cs:5.25,34856.8666526468)
--(axis cs:5.25,37894.7654029047)
--(axis cs:4.75,37894.7654029047)
--(axis cs:4.75,34856.8666526468)
--cycle;
\addplot [black, forget plot]
table {%
5 34856.8666526468
5 34856.8666526468
};
\addplot [black, forget plot]
table {%
5 37894.7654029047
5 38384.4556252295
};
\addplot [black, forget plot]
table {%
4.875 34856.8666526468
5.125 34856.8666526468
};
\addplot [black, forget plot]
table {%
4.875 38384.4556252295
5.125 38384.4556252295
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 19765.4499011158
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 39651.2157652232
0.25 39651.2157652232
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 38121.2876697168
1.25 38121.2876697168
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 37031.5957771412
2.25 37031.5957771412
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 36504.8990486021
3.25 36504.8990486021
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 36246.8706748777
4.25 36246.8706748777
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 36349.2166932611
5.25 36349.2166932611
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_fix_capacity_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={align=center, below=5.8mm},
xlabel={Num. of capacity vertices \\ in rebalancing cells},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
xticklabels={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=23678.5101278782, ymax=44530.1301433265,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,39489.825292102)
--(axis cs:0.25,39489.825292102)
--(axis cs:0.25,43229.4472659629)
--(axis cs:-0.25,43229.4472659629)
--(axis cs:-0.25,39489.825292102)
--cycle;
\addplot [black, forget plot]
table {%
0 39489.825292102
0 39489.825292102
};
\addplot [black, forget plot]
table {%
0 43229.4472659629
0 43582.3292335334
};
\addplot [black, forget plot]
table {%
-0.125 39489.825292102
0.125 39489.825292102
};
\addplot [black, forget plot]
table {%
-0.125 43582.3292335334
0.125 43582.3292335334
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 25151.9176293159
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,39298.6463248644)
--(axis cs:1.25,39298.6463248644)
--(axis cs:1.25,43198.2489937904)
--(axis cs:0.75,43198.2489937904)
--(axis cs:0.75,39298.6463248644)
--cycle;
\addplot [black, forget plot]
table {%
1 39298.6463248644
1 39298.6463248644
};
\addplot [black, forget plot]
table {%
1 43198.2489937904
1 43236.9208225487
};
\addplot [black, forget plot]
table {%
0.875 39298.6463248644
1.125 39298.6463248644
};
\addplot [black, forget plot]
table {%
0.875 43236.9208225487
1.125 43236.9208225487
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 24812.1361910198
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,39426.074826634)
--(axis cs:2.25,39426.074826634)
--(axis cs:2.25,43108.3976181312)
--(axis cs:1.75,43108.3976181312)
--(axis cs:1.75,39426.074826634)
--cycle;
\addplot [black, forget plot]
table {%
2 39426.074826634
2 39426.074826634
};
\addplot [black, forget plot]
table {%
2 43108.3976181312
2 43168.0818305295
};
\addplot [black, forget plot]
table {%
1.875 39426.074826634
2.125 39426.074826634
};
\addplot [black, forget plot]
table {%
1.875 43168.0818305295
2.125 43168.0818305295
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 24723.7303652211
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,39203.926315721)
--(axis cs:3.25,39203.926315721)
--(axis cs:3.25,43139.2984191791)
--(axis cs:2.75,43139.2984191791)
--(axis cs:2.75,39203.926315721)
--cycle;
\addplot [black, forget plot]
table {%
3 39203.926315721
3 39203.926315721
};
\addplot [black, forget plot]
table {%
3 43139.2984191791
3 43161.4765642622
};
\addplot [black, forget plot]
table {%
2.875 39203.926315721
3.125 39203.926315721
};
\addplot [black, forget plot]
table {%
2.875 43161.4765642622
3.125 43161.4765642622
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 24675.6327486772
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,39145.383365635)
--(axis cs:4.25,39145.383365635)
--(axis cs:4.25,43026.4180086463)
--(axis cs:3.75,43026.4180086463)
--(axis cs:3.75,39145.383365635)
--cycle;
\addplot [black, forget plot]
table {%
4 39145.383365635
4 39145.383365635
};
\addplot [black, forget plot]
table {%
4 43026.4180086463
4 43154.8088089188
};
\addplot [black, forget plot]
table {%
3.875 39145.383365635
4.125 39145.383365635
};
\addplot [black, forget plot]
table {%
3.875 43154.8088089188
4.125 43154.8088089188
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 24662.3711425711
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,39120.0456579621)
--(axis cs:5.25,39120.0456579621)
--(axis cs:5.25,42934.0769606003)
--(axis cs:4.75,42934.0769606003)
--(axis cs:4.75,39120.0456579621)
--cycle;
\addplot [black, forget plot]
table {%
5 39120.0456579621
5 39120.0456579621
};
\addplot [black, forget plot]
table {%
5 42934.0769606003
5 42945.6172824248
};
\addplot [black, forget plot]
table {%
4.875 39120.0456579621
5.125 39120.0456579621
};
\addplot [black, forget plot]
table {%
4.875 42945.6172824248
5.125 42945.6172824248
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 24692.8439116451
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,39047.5493102499)
--(axis cs:6.25,39047.5493102499)
--(axis cs:6.25,42995.1920577414)
--(axis cs:5.75,42995.1920577414)
--(axis cs:5.75,39047.5493102499)
--cycle;
\addplot [black, forget plot]
table {%
6 39047.5493102499
6 39047.5493102499
};
\addplot [black, forget plot]
table {%
6 42995.1920577414
6 43056.6774635515
};
\addplot [black, forget plot]
table {%
5.875 39047.5493102499
6.125 39047.5493102499
};
\addplot [black, forget plot]
table {%
5.875 43056.6774635515
6.125 43056.6774635515
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 24626.3110376713
};
\path [draw=black, fill=steelblue31119180]
(axis cs:6.75,39173.0580066535)
--(axis cs:7.25,39173.0580066535)
--(axis cs:7.25,42933.7592350992)
--(axis cs:6.75,42933.7592350992)
--(axis cs:6.75,39173.0580066535)
--cycle;
\addplot [black, forget plot]
table {%
7 39173.0580066535
7 39173.0580066535
};
\addplot [black, forget plot]
table {%
7 42933.7592350992
7 42967.744589816
};
\addplot [black, forget plot]
table {%
6.875 39173.0580066535
7.125 39173.0580066535
};
\addplot [black, forget plot]
table {%
6.875 42967.744589816
7.125 42967.744589816
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
7 24671.4733870043
};
\path [draw=black, fill=steelblue31119180]
(axis cs:7.75,39089.9040822837)
--(axis cs:8.25,39089.9040822837)
--(axis cs:8.25,42950.5272761989)
--(axis cs:7.75,42950.5272761989)
--(axis cs:7.75,39089.9040822837)
--cycle;
\addplot [black, forget plot]
table {%
8 39089.9040822837
8 39089.9040822837
};
\addplot [black, forget plot]
table {%
8 42950.5272761989
8 43018.3511729734
};
\addplot [black, forget plot]
table {%
7.875 39089.9040822837
8.125 39089.9040822837
};
\addplot [black, forget plot]
table {%
7.875 43018.3511729734
8.125 43018.3511729734
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 24671.4661751173
};
\path [draw=black, fill=steelblue31119180]
(axis cs:8.75,39155.4087479198)
--(axis cs:9.25,39155.4087479198)
--(axis cs:9.25,42933.2112978891)
--(axis cs:8.75,42933.2112978891)
--(axis cs:8.75,39155.4087479198)
--cycle;
\addplot [black, forget plot]
table {%
9 39155.4087479198
9 39155.4087479198
};
\addplot [black, forget plot]
table {%
9 42933.2112978891
9 42953.6618880534
};
\addplot [black, forget plot]
table {%
8.875 39155.4087479198
9.125 39155.4087479198
};
\addplot [black, forget plot]
table {%
8.875 42953.6618880534
9.125 42953.6618880534
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
9 24655.6192893025
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 40962.4424348062
0.25 40962.4424348062
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 41154.0416698584
1.25 41154.0416698584
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 40874.5032206692
2.25 40874.5032206692
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 40980.4548581995
3.25 40980.4548581995
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 40848.7892998484
4.25 40848.7892998484
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 40893.5231243157
5.25 40893.5231243157
};
\addplot [darkorange25512714, forget plot]
table {%
5.75 40900.5067830352
6.25 40900.5067830352
};
\addplot [darkorange25512714, forget plot]
table {%
6.75 40907.8905474628
7.25 40907.8905474628
};
\addplot [darkorange25512714, forget plot]
table {%
7.75 40876.3195437724
8.25 40876.3195437724
};
\addplot [darkorange25512714, forget plot]
table {%
8.75 40907.3579119684
9.25 40907.3579119684
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_heuristic_distance_range_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={below=6mm},
xlabel={Maximum distance to next request [km]},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={0.3,0.5,0.7,0.9,1.1,1.3,1.5,1.7},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=30054.9255696242, ymax=75601.3279167477,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,52207.5192598186)
--(axis cs:0.25,52207.5192598186)
--(axis cs:0.25,56755.9597049168)
--(axis cs:-0.25,56755.9597049168)
--(axis cs:-0.25,52207.5192598186)
--cycle;
\addplot [black, forget plot]
table {%
0 52207.5192598186
0 52207.5192598186
};
\addplot [black, forget plot]
table {%
0 56755.9597049168
0 57828.4388877406
};
\addplot [black, forget plot]
table {%
-0.125 52207.5192598186
0.125 52207.5192598186
};
\addplot [black, forget plot]
table {%
-0.125 57828.4388877406
0.125 57828.4388877406
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 32125.2165854026
0 32125.2165854026
0 32125.2165854026
0 32125.2165854026
0 32125.2165854026
0 32125.2165854026
0 32125.2165854026
0 32125.2165854026
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,61431.8910744907)
--(axis cs:1.25,61431.8910744907)
--(axis cs:1.25,65857.6474690116)
--(axis cs:0.75,65857.6474690116)
--(axis cs:0.75,61431.8910744907)
--cycle;
\addplot [black, forget plot]
table {%
1 61431.8910744907
1 61431.8910744907
};
\addplot [black, forget plot]
table {%
1 65857.6474690116
1 67626.7651257717
};
\addplot [black, forget plot]
table {%
0.875 61431.8910744907
1.125 61431.8910744907
};
\addplot [black, forget plot]
table {%
0.875 67626.7651257717
1.125 67626.7651257717
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 35752.4818487034
1 35752.4818487034
1 35752.4818487034
1 35752.4818487034
1 35752.4818487034
1 35752.4818487034
1 35752.4818487034
1 35752.4818487034
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,65145.6245877649)
--(axis cs:2.25,65145.6245877649)
--(axis cs:2.25,69157.3050238322)
--(axis cs:1.75,69157.3050238322)
--(axis cs:1.75,65145.6245877649)
--cycle;
\addplot [black, forget plot]
table {%
2 65145.6245877649
2 65145.6245877649
};
\addplot [black, forget plot]
table {%
2 69157.3050238322
2 71631.5360484503
};
\addplot [black, forget plot]
table {%
1.875 65145.6245877649
2.125 65145.6245877649
};
\addplot [black, forget plot]
table {%
1.875 71631.5360484503
2.125 71631.5360484503
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 36101.2256390214
2 36101.2256390214
2 36101.2256390214
2 36101.2256390214
2 36101.2256390214
2 36101.2256390214
2 36101.2256390214
2 36101.2256390214
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,66196.2979919029)
--(axis cs:3.25,66196.2979919029)
--(axis cs:3.25,70385.4119085169)
--(axis cs:2.75,70385.4119085169)
--(axis cs:2.75,66196.2979919029)
--cycle;
\addplot [black, forget plot]
table {%
3 66196.2979919029
3 66196.2979919029
};
\addplot [black, forget plot]
table {%
3 70385.4119085169
3 73070.4636204806
};
\addplot [black, forget plot]
table {%
2.875 66196.2979919029
3.125 66196.2979919029
};
\addplot [black, forget plot]
table {%
2.875 73070.4636204806
3.125 73070.4636204806
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 36139.5869836973
3 36139.5869836973
3 36139.5869836973
3 36139.5869836973
3 36139.5869836973
3 36139.5869836973
3 36139.5869836973
3 36139.5869836973
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,66353.9195416992)
--(axis cs:4.25,66353.9195416992)
--(axis cs:4.25,70714.2731650138)
--(axis cs:3.75,70714.2731650138)
--(axis cs:3.75,66353.9195416992)
--cycle;
\addplot [black, forget plot]
table {%
4 66353.9195416992
4 66353.9195416992
};
\addplot [black, forget plot]
table {%
4 70714.2731650138
4 73457.0152936829
};
\addplot [black, forget plot]
table {%
3.875 66353.9195416992
4.125 66353.9195416992
};
\addplot [black, forget plot]
table {%
3.875 73457.0152936829
4.125 73457.0152936829
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 36143.4786013127
4 36143.4786013127
4 36143.4786013127
4 36143.4786013127
4 36143.4786013127
4 36143.4786013127
4 36143.4786013127
4 36143.4786013127
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,66370.0363311033)
--(axis cs:5.25,66370.0363311033)
--(axis cs:5.25,70764.8608313665)
--(axis cs:4.75,70764.8608313665)
--(axis cs:4.75,66370.0363311033)
--cycle;
\addplot [black, forget plot]
table {%
5 66370.0363311033
5 66370.0363311033
};
\addplot [black, forget plot]
table {%
5 70764.8608313665
5 73479.3107524759
};
\addplot [black, forget plot]
table {%
4.875 66370.0363311033
5.125 66370.0363311033
};
\addplot [black, forget plot]
table {%
4.875 73479.3107524759
5.125 73479.3107524759
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 36149.5620377344
5 36149.5620377344
5 36149.5620377344
5 36149.5620377344
5 36149.5620377344
5 36149.5620377344
5 36149.5620377344
5 36149.5620377344
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,66392.8959064822)
--(axis cs:6.25,66392.8959064822)
--(axis cs:6.25,70768.9185790466)
--(axis cs:5.75,70768.9185790466)
--(axis cs:5.75,66392.8959064822)
--cycle;
\addplot [black, forget plot]
table {%
6 66392.8959064822
6 66392.8959064822
};
\addplot [black, forget plot]
table {%
6 70768.9185790466
6 73508.3859868621
};
\addplot [black, forget plot]
table {%
5.875 66392.8959064822
6.125 66392.8959064822
};
\addplot [black, forget plot]
table {%
5.875 73508.3859868621
6.125 73508.3859868621
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 36149.9816426179
6 36149.9816426179
6 36149.9816426179
6 36149.9816426179
6 36149.9816426179
6 36149.9816426179
6 36149.9816426179
6 36149.9816426179
};
\path [draw=black, fill=steelblue31119180]
(axis cs:6.75,66413.6040664385)
--(axis cs:7.25,66413.6040664385)
--(axis cs:7.25,70770.8697506807)
--(axis cs:6.75,70770.8697506807)
--(axis cs:6.75,66413.6040664385)
--cycle;
\addplot [black, forget plot]
table {%
7 66413.6040664385
7 66413.6040664385
};
\addplot [black, forget plot]
table {%
7 70770.8697506807
7 73531.0369009694
};
\addplot [black, forget plot]
table {%
6.875 66413.6040664385
7.125 66413.6040664385
};
\addplot [black, forget plot]
table {%
6.875 73531.0369009694
7.125 73531.0369009694
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
7 36150.0764804787
7 36150.0764804787
7 36150.0764804787
7 36150.0764804787
7 36150.0764804787
7 36150.0764804787
7 36150.0764804787
7 36150.0764804787
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 54988.4217218814
0.25 54988.4217218814
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 63895.6330510536
1.25 63895.6330510536
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 66301.3629379395
2.25 66301.3629379395
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 67526.8039538576
3.25 67526.8039538576
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 68249.251939201
4.25 68249.251939201
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 68439.4692597291
5.25 68439.4692597291
};
\addplot [darkorange25512714, forget plot]
table {%
5.75 68448.5121459573
6.25 68448.5121459573
};
\addplot [darkorange25512714, forget plot]
table {%
6.75 68453.8026420818
7.25 68453.8026420818
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_heuristic_time_range_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={below=6mm},
xlabel={Maximum time to next request [sec]},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={120.0,180.0,360.0,540.0,720.0,900.0},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=13595.3863558897, ymax=76443.7670832316,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,37252.8965276867)
--(axis cs:0.25,37252.8965276867)
--(axis cs:0.25,41523.0424373222)
--(axis cs:-0.25,41523.0424373222)
--(axis cs:-0.25,37252.8965276867)
--cycle;
\addplot [black, forget plot]
table {%
0 37252.8965276867
0 37252.8965276867
};
\addplot [black, forget plot]
table {%
0 41523.0424373222
0 42781.153829374
};
\addplot [black, forget plot]
table {%
-0.125 37252.8965276867
0.125 37252.8965276867
};
\addplot [black, forget plot]
table {%
-0.125 42781.153829374
0.125 42781.153829374
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 16452.1309344052
0 16452.1309344052
0 16452.1309344052
0 16452.1309344052
0 16452.1309344052
0 16452.1309344052
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,58902.0829567758)
--(axis cs:1.25,58902.0829567758)
--(axis cs:1.25,62310.0600371106)
--(axis cs:0.75,62310.0600371106)
--(axis cs:0.75,58902.0829567758)
--cycle;
\addplot [black, forget plot]
table {%
1 58902.0829567758
1 58902.0829567758
};
\addplot [black, forget plot]
table {%
1 62310.0600371106
1 62359.7240589399
};
\addplot [black, forget plot]
table {%
0.875 58902.0829567758
1.125 58902.0829567758
};
\addplot [black, forget plot]
table {%
0.875 62359.7240589399
1.125 62359.7240589399
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 29826.8042933334
1 29826.8042933334
1 29826.8042933334
1 29826.8042933334
1 29826.8042933334
1 29826.8042933334
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,65915.9008803178)
--(axis cs:2.25,65915.9008803178)
--(axis cs:2.25,70306.2520233265)
--(axis cs:1.75,70306.2520233265)
--(axis cs:1.75,65915.9008803178)
--cycle;
\addplot [black, forget plot]
table {%
2 65915.9008803178
2 65915.9008803178
};
\addplot [black, forget plot]
table {%
2 70306.2520233265
2 72736.6939531337
};
\addplot [black, forget plot]
table {%
1.875 65915.9008803178
2.125 65915.9008803178
};
\addplot [black, forget plot]
table {%
1.875 72736.6939531337
2.125 72736.6939531337
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 35581.7825953578
2 35581.7825953578
2 35581.7825953578
2 35581.7825953578
2 35581.7825953578
2 35581.7825953578
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,66257.4230130377)
--(axis cs:3.25,66257.4230130377)
--(axis cs:3.25,70614.5662154435)
--(axis cs:2.75,70614.5662154435)
--(axis cs:2.75,66257.4230130377)
--cycle;
\addplot [black, forget plot]
table {%
3 66257.4230130377
3 66257.4230130377
};
\addplot [black, forget plot]
table {%
3 70614.5662154435
3 73415.6091609932
};
\addplot [black, forget plot]
table {%
2.875 66257.4230130377
3.125 66257.4230130377
};
\addplot [black, forget plot]
table {%
2.875 73415.6091609932
3.125 73415.6091609932
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 35808.3855116191
3 35808.3855116191
3 35808.3855116191
3 35808.3855116191
3 35808.3855116191
3 35808.3855116191
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,66376.7017478538)
--(axis cs:4.25,66376.7017478538)
--(axis cs:4.25,70720.9550403843)
--(axis cs:3.75,70720.9550403843)
--(axis cs:3.75,66376.7017478538)
--cycle;
\addplot [black, forget plot]
table {%
4 66376.7017478538
4 66376.7017478538
};
\addplot [black, forget plot]
table {%
4 70720.9550403843
4 73547.7028786351
};
\addplot [black, forget plot]
table {%
3.875 66376.7017478538
4.125 66376.7017478538
};
\addplot [black, forget plot]
table {%
3.875 73547.7028786351
4.125 73547.7028786351
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 35936.013933633
4 35936.013933633
4 35936.013933633
4 35936.013933633
4 35936.013933633
4 35936.013933633
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,66410.5251036266)
--(axis cs:5.25,66410.5251036266)
--(axis cs:5.25,70751.1400095557)
--(axis cs:4.75,70751.1400095557)
--(axis cs:4.75,66410.5251036266)
--cycle;
\addplot [black, forget plot]
table {%
5 66410.5251036266
5 66410.5251036266
};
\addplot [black, forget plot]
table {%
5 70751.1400095557
5 73587.022504716
};
\addplot [black, forget plot]
table {%
4.875 66410.5251036266
5.125 66410.5251036266
};
\addplot [black, forget plot]
table {%
4.875 73587.022504716
5.125 73587.022504716
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 36018.2213686719
5 36018.2213686719
5 36018.2213686719
5 36018.2213686719
5 36018.2213686719
5 36018.2213686719
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 39128.2206275796
0.25 39128.2206275796
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 59370.6088718419
1.25 59370.6088718419
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 67891.8360448031
2.25 67891.8360448031
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 68248.567276309
3.25 68248.567276309
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 68342.6942011278
4.25 68342.6942011278
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 68372.0303663439
5.25 68372.0303663439
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_hyperparameterSelection_extended_horizon_profit_absolute_CB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={below=11mm},
xlabel={Extended horizon [hour:min:sec]},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={00:05:00,00:10:00,00:15:00,00:20:00,00:25:00,00:30:00},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=23869.7674486626, ymax=45107.4121536059,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,39765.1908491305)
--(axis cs:0.25,39765.1908491305)
--(axis cs:0.25,43568.6001336639)
--(axis cs:-0.25,43568.6001336639)
--(axis cs:-0.25,39765.1908491305)
--cycle;
\addplot [black, forget plot]
table {%
0 39765.1908491305
0 39765.1908491305
};
\addplot [black, forget plot]
table {%
0 43568.6001336639
0 44142.0646670176
};
\addplot [black, forget plot]
table {%
-0.125 39765.1908491305
0.125 39765.1908491305
};
\addplot [black, forget plot]
table {%
-0.125 44142.0646670176
0.125 44142.0646670176
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 25183.8060637194
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,39153.3915575411)
--(axis cs:1.25,39153.3915575411)
--(axis cs:1.25,43152.0236107122)
--(axis cs:0.75,43152.0236107122)
--(axis cs:0.75,39153.3915575411)
--cycle;
\addplot [black, forget plot]
table {%
1 39153.3915575411
1 39153.3915575411
};
\addplot [black, forget plot]
table {%
1 43152.0236107122
1 43293.9451783183
};
\addplot [black, forget plot]
table {%
0.875 39153.3915575411
1.125 39153.3915575411
};
\addplot [black, forget plot]
table {%
0.875 43293.9451783183
1.125 43293.9451783183
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 24838.6746800561
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,38261.182876198)
--(axis cs:2.25,38261.182876198)
--(axis cs:2.25,42389.0567243709)
--(axis cs:1.75,42389.0567243709)
--(axis cs:1.75,38261.182876198)
--cycle;
\addplot [black, forget plot]
table {%
2 38261.182876198
2 38261.182876198
};
\addplot [black, forget plot]
table {%
2 42389.0567243709
2 42621.8648831788
};
\addplot [black, forget plot]
table {%
1.875 38261.182876198
2.125 38261.182876198
};
\addplot [black, forget plot]
table {%
1.875 42621.8648831788
2.125 42621.8648831788
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 24935.4641566316
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,38402.6199521687)
--(axis cs:3.25,38402.6199521687)
--(axis cs:3.25,42423.8237290912)
--(axis cs:2.75,42423.8237290912)
--(axis cs:2.75,38402.6199521687)
--cycle;
\addplot [black, forget plot]
table {%
3 38402.6199521687
3 38402.6199521687
};
\addplot [black, forget plot]
table {%
3 42423.8237290912
3 42647.9557420067
};
\addplot [black, forget plot]
table {%
2.875 38402.6199521687
3.125 38402.6199521687
};
\addplot [black, forget plot]
table {%
2.875 42647.9557420067
3.125 42647.9557420067
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 24835.1149352509
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,38320.9134582053)
--(axis cs:4.25,38320.9134582053)
--(axis cs:4.25,42380.0981848445)
--(axis cs:3.75,42380.0981848445)
--(axis cs:3.75,38320.9134582053)
--cycle;
\addplot [black, forget plot]
table {%
4 38320.9134582053
4 38320.9134582053
};
\addplot [black, forget plot]
table {%
4 42380.0981848445
4 42620.9482140373
};
\addplot [black, forget plot]
table {%
3.875 38320.9134582053
4.125 38320.9134582053
};
\addplot [black, forget plot]
table {%
3.875 42620.9482140373
4.125 42620.9482140373
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 24923.0160957724
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,38229.4684007854)
--(axis cs:5.25,38229.4684007854)
--(axis cs:5.25,42456.0917659359)
--(axis cs:4.75,42456.0917659359)
--(axis cs:4.75,38229.4684007854)
--cycle;
\addplot [black, forget plot]
table {%
5 38229.4684007854
5 38229.4684007854
};
\addplot [black, forget plot]
table {%
5 42456.0917659359
5 42591.5722259594
};
\addplot [black, forget plot]
table {%
4.875 38229.4684007854
5.125 38229.4684007854
};
\addplot [black, forget plot]
table {%
4.875 42591.5722259594
5.125 42591.5722259594
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 24875.2019506649
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 41121.5555192677
0.25 41121.5555192677
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 40842.1140348613
1.25 40842.1140348613
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 40390.8015610913
2.25 40390.8015610913
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 40313.8721561623
3.25 40313.8721561623
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 40344.3461351448
4.25 40344.3461351448
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 40463.1580098545
5.25 40463.1580098545
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_hyperparameterSelection_extended_horizon_profit_absolute_policy_CB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={below=11mm},
xlabel={Extended horizon [hour:min:sec]},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={00:05:00,00:10:00,00:15:00,00:20:00,00:25:00,00:30:00},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=23869.7674486626, ymax=45107.4121536059,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,39765.1908491305)
--(axis cs:0.25,39765.1908491305)
--(axis cs:0.25,43568.6001336639)
--(axis cs:-0.25,43568.6001336639)
--(axis cs:-0.25,39765.1908491305)
--cycle;
\addplot [black, forget plot]
table {%
0 39765.1908491305
0 39765.1908491305
};
\addplot [black, forget plot]
table {%
0 43568.6001336639
0 44142.0646670176
};
\addplot [black, forget plot]
table {%
-0.125 39765.1908491305
0.125 39765.1908491305
};
\addplot [black, forget plot]
table {%
-0.125 44142.0646670176
0.125 44142.0646670176
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 25183.8060637194
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,39134.898622891)
--(axis cs:1.25,39134.898622891)
--(axis cs:1.25,43152.0236107122)
--(axis cs:0.75,43152.0236107122)
--(axis cs:0.75,39134.898622891)
--cycle;
\addplot [black, forget plot]
table {%
1 39134.898622891
1 39134.898622891
};
\addplot [black, forget plot]
table {%
1 43152.0236107122
1 43293.9451783183
};
\addplot [black, forget plot]
table {%
0.875 39134.898622891
1.125 39134.898622891
};
\addplot [black, forget plot]
table {%
0.875 43293.9451783183
1.125 43293.9451783183
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 24838.6746800561
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,38261.182876198)
--(axis cs:2.25,38261.182876198)
--(axis cs:2.25,42389.0567243709)
--(axis cs:1.75,42389.0567243709)
--(axis cs:1.75,38261.182876198)
--cycle;
\addplot [black, forget plot]
table {%
2 38261.182876198
2 38261.182876198
};
\addplot [black, forget plot]
table {%
2 42389.0567243709
2 42621.8648831788
};
\addplot [black, forget plot]
table {%
1.875 38261.182876198
2.125 38261.182876198
};
\addplot [black, forget plot]
table {%
1.875 42621.8648831788
2.125 42621.8648831788
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 24935.4641566316
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,38402.6199521687)
--(axis cs:3.25,38402.6199521687)
--(axis cs:3.25,42423.8237290912)
--(axis cs:2.75,42423.8237290912)
--(axis cs:2.75,38402.6199521687)
--cycle;
\addplot [black, forget plot]
table {%
3 38402.6199521687
3 38402.6199521687
};
\addplot [black, forget plot]
table {%
3 42423.8237290912
3 42647.9557420067
};
\addplot [black, forget plot]
table {%
2.875 38402.6199521687
3.125 38402.6199521687
};
\addplot [black, forget plot]
table {%
2.875 42647.9557420067
3.125 42647.9557420067
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 24835.1149352509
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,38320.9134582053)
--(axis cs:4.25,38320.9134582053)
--(axis cs:4.25,42380.0981848445)
--(axis cs:3.75,42380.0981848445)
--(axis cs:3.75,38320.9134582053)
--cycle;
\addplot [black, forget plot]
table {%
4 38320.9134582053
4 38320.9134582053
};
\addplot [black, forget plot]
table {%
4 42380.0981848445
4 42620.9482140373
};
\addplot [black, forget plot]
table {%
3.875 38320.9134582053
4.125 38320.9134582053
};
\addplot [black, forget plot]
table {%
3.875 42620.9482140373
4.125 42620.9482140373
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 24923.0160957724
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,38229.4684007854)
--(axis cs:5.25,38229.4684007854)
--(axis cs:5.25,42456.0917659359)
--(axis cs:4.75,42456.0917659359)
--(axis cs:4.75,38229.4684007854)
--cycle;
\addplot [black, forget plot]
table {%
5 38229.4684007854
5 38229.4684007854
};
\addplot [black, forget plot]
table {%
5 42456.0917659359
5 42591.5722259594
};
\addplot [black, forget plot]
table {%
4.875 38229.4684007854
5.125 38229.4684007854
};
\addplot [black, forget plot]
table {%
4.875 42591.5722259594
5.125 42591.5722259594
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 24875.2019506649
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 41121.5555192677
0.25 41121.5555192677
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 40842.1140348613
1.25 40842.1140348613
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 40390.8015610913
2.25 40390.8015610913
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 40313.8721561623
3.25 40313.8721561623
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 40344.3461351448
4.25 40344.3461351448
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 40463.1580098545
5.25 40463.1580098545
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_hyperparameterSelection_extended_horizon_profit_absolute_policy_SB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={below=11mm},
xlabel={Extended horizon [hour:min:sec]},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={00:05:00,00:10:00,00:15:00,00:20:00,00:25:00,00:30:00},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=20771.7997640182, ymax=45223.7607517915,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,39954.0404728343)
--(axis cs:0.25,39954.0404728343)
--(axis cs:0.25,44046.2103281767)
--(axis cs:-0.25,44046.2103281767)
--(axis cs:-0.25,39954.0404728343)
--cycle;
\addplot [black, forget plot]
table {%
0 39954.0404728343
0 39954.0404728343
};
\addplot [black, forget plot]
table {%
0 44046.2103281767
0 44112.30797962
};
\addplot [black, forget plot]
table {%
-0.125 39954.0404728343
0.125 39954.0404728343
};
\addplot [black, forget plot]
table {%
-0.125 44112.30797962
0.125 44112.30797962
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 24543.233017493
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,38516.353481078)
--(axis cs:1.25,38516.353481078)
--(axis cs:1.25,41937.4352235067)
--(axis cs:0.75,41937.4352235067)
--(axis cs:0.75,38516.353481078)
--cycle;
\addplot [black, forget plot]
table {%
1 38516.353481078
1 38516.353481078
};
\addplot [black, forget plot]
table {%
1 41937.4352235067
1 41948.2609816883
};
\addplot [black, forget plot]
table {%
0.875 38516.353481078
1.125 38516.353481078
};
\addplot [black, forget plot]
table {%
0.875 41948.2609816883
1.125 41948.2609816883
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 23345.6271565581
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,36711.5423972301)
--(axis cs:2.25,36711.5423972301)
--(axis cs:2.25,39762.8710503252)
--(axis cs:1.75,39762.8710503252)
--(axis cs:1.75,36711.5423972301)
--cycle;
\addplot [black, forget plot]
table {%
2 36711.5423972301
2 36711.5423972301
};
\addplot [black, forget plot]
table {%
2 39762.8710503252
2 39782.3201339274
};
\addplot [black, forget plot]
table {%
1.875 36711.5423972301
2.125 36711.5423972301
};
\addplot [black, forget plot]
table {%
1.875 39782.3201339274
2.125 39782.3201339274
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 21883.2525361897
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,36154.2589766238)
--(axis cs:3.25,36154.2589766238)
--(axis cs:3.25,38743.0879261908)
--(axis cs:2.75,38743.0879261908)
--(axis cs:2.75,36154.2589766238)
--cycle;
\addplot [black, forget plot]
table {%
3 36154.2589766238
3 36154.2589766238
};
\addplot [black, forget plot]
table {%
3 38743.0879261908
3 39572.0517133768
};
\addplot [black, forget plot]
table {%
2.875 36154.2589766238
3.125 36154.2589766238
};
\addplot [black, forget plot]
table {%
2.875 39572.0517133768
3.125 39572.0517133768
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 22254.6890761458
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,36316.2126606656)
--(axis cs:4.25,36316.2126606656)
--(axis cs:4.25,39185.3813978673)
--(axis cs:3.75,39185.3813978673)
--(axis cs:3.75,36316.2126606656)
--cycle;
\addplot [black, forget plot]
table {%
4 36316.2126606656
4 36316.2126606656
};
\addplot [black, forget plot]
table {%
4 39185.3813978673
4 39596.0118442899
};
\addplot [black, forget plot]
table {%
3.875 36316.2126606656
4.125 36316.2126606656
};
\addplot [black, forget plot]
table {%
3.875 39596.0118442899
4.125 39596.0118442899
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 22096.558955722
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,36503.6406423196)
--(axis cs:5.25,36503.6406423196)
--(axis cs:5.25,39505.5181677966)
--(axis cs:4.75,39505.5181677966)
--(axis cs:4.75,36503.6406423196)
--cycle;
\addplot [black, forget plot]
table {%
5 36503.6406423196
5 36503.6406423196
};
\addplot [black, forget plot]
table {%
5 39505.5181677966
5 39577.4505269692
};
\addplot [black, forget plot]
table {%
4.875 36503.6406423196
5.125 36503.6406423196
};
\addplot [black, forget plot]
table {%
4.875 39577.4505269692
5.125 39577.4505269692
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 22121.1505170432
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 41674.2393668681
0.25 41674.2393668681
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 39702.810233994
1.25 39702.810233994
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 37818.4572199072
2.25 37818.4572199072
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 37897.7112711995
3.25 37897.7112711995
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 37676.5923149048
4.25 37676.5923149048
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 37872.0705204379
5.25 37872.0705204379
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_reduce_weight_of_future_requests_factor_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel style={align=center, below=7.7mm},
xlabel={Factor reducing weights \\ to requests in prediction horizon},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=22181.1136189223, ymax=43283.6961475403,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:-0.25,38706.301588859)
--(axis cs:0.25,38706.301588859)
--(axis cs:0.25,41957.691377905)
--(axis cs:-0.25,41957.691377905)
--(axis cs:-0.25,38706.301588859)
--cycle;
\addplot [black, forget plot]
table {%
0 38706.301588859
0 38706.301588859
};
\addplot [black, forget plot]
table {%
0 41957.691377905
0 42234.5542278657
};
\addplot [black, forget plot]
table {%
-0.125 38706.301588859
0.125 38706.301588859
};
\addplot [black, forget plot]
table {%
-0.125 42234.5542278657
0.125 42234.5542278657
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 23219.9683217656
};
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,38783.5472112402)
--(axis cs:1.25,38783.5472112402)
--(axis cs:1.25,41998.3510159261)
--(axis cs:0.75,41998.3510159261)
--(axis cs:0.75,38783.5472112402)
--cycle;
\addplot [black, forget plot]
table {%
1 38783.5472112402
1 38783.5472112402
};
\addplot [black, forget plot]
table {%
1 41998.3510159261
1 42255.4787446977
};
\addplot [black, forget plot]
table {%
0.875 38783.5472112402
1.125 38783.5472112402
};
\addplot [black, forget plot]
table {%
0.875 42255.4787446977
1.125 42255.4787446977
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 23225.0952357815
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,38709.9050636285)
--(axis cs:2.25,38709.9050636285)
--(axis cs:2.25,42060.3126434388)
--(axis cs:1.75,42060.3126434388)
--(axis cs:1.75,38709.9050636285)
--cycle;
\addplot [black, forget plot]
table {%
2 38709.9050636285
2 38709.9050636285
};
\addplot [black, forget plot]
table {%
2 42060.3126434388
2 42257.9864358213
};
\addplot [black, forget plot]
table {%
1.875 38709.9050636285
2.125 38709.9050636285
};
\addplot [black, forget plot]
table {%
1.875 42257.9864358213
2.125 42257.9864358213
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 23140.3219156777
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,38747.9324873342)
--(axis cs:3.25,38747.9324873342)
--(axis cs:3.25,41758.5800812158)
--(axis cs:2.75,41758.5800812158)
--(axis cs:2.75,38747.9324873342)
--cycle;
\addplot [black, forget plot]
table {%
3 38747.9324873342
3 38747.9324873342
};
\addplot [black, forget plot]
table {%
3 41758.5800812158
3 42235.3478161762
};
\addplot [black, forget plot]
table {%
2.875 38747.9324873342
3.125 38747.9324873342
};
\addplot [black, forget plot]
table {%
2.875 42235.3478161762
3.125 42235.3478161762
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 23189.7621260598
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,38859.2677372875)
--(axis cs:4.25,38859.2677372875)
--(axis cs:4.25,41756.3601601775)
--(axis cs:3.75,41756.3601601775)
--(axis cs:3.75,38859.2677372875)
--cycle;
\addplot [black, forget plot]
table {%
4 38859.2677372875
4 38859.2677372875
};
\addplot [black, forget plot]
table {%
4 41756.3601601775
4 42324.4878507849
};
\addplot [black, forget plot]
table {%
3.875 38859.2677372875
4.125 38859.2677372875
};
\addplot [black, forget plot]
table {%
3.875 42324.4878507849
4.125 42324.4878507849
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 23153.1302600446
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,38852.4736187963)
--(axis cs:5.25,38852.4736187963)
--(axis cs:5.25,41815.5433015615)
--(axis cs:4.75,41815.5433015615)
--(axis cs:4.75,38852.4736187963)
--cycle;
\addplot [black, forget plot]
table {%
5 38852.4736187963
5 38852.4736187963
};
\addplot [black, forget plot]
table {%
5 41815.5433015615
5 42251.2696682654
};
\addplot [black, forget plot]
table {%
4.875 38852.4736187963
5.125 38852.4736187963
};
\addplot [black, forget plot]
table {%
4.875 42251.2696682654
5.125 42251.2696682654
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 23172.242884841
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,38956.366558096)
--(axis cs:6.25,38956.366558096)
--(axis cs:6.25,41961.2249857196)
--(axis cs:5.75,41961.2249857196)
--(axis cs:5.75,38956.366558096)
--cycle;
\addplot [black, forget plot]
table {%
6 38956.366558096
6 38956.366558096
};
\addplot [black, forget plot]
table {%
6 41961.2249857196
6 42094.5316623377
};
\addplot [black, forget plot]
table {%
5.875 38956.366558096
6.125 38956.366558096
};
\addplot [black, forget plot]
table {%
5.875 42094.5316623377
6.125 42094.5316623377
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 23189.5543826725
};
\path [draw=black, fill=steelblue31119180]
(axis cs:6.75,38857.8679632635)
--(axis cs:7.25,38857.8679632635)
--(axis cs:7.25,41844.3748230238)
--(axis cs:6.75,41844.3748230238)
--(axis cs:6.75,38857.8679632635)
--cycle;
\addplot [black, forget plot]
table {%
7 38857.8679632635
7 38857.8679632635
};
\addplot [black, forget plot]
table {%
7 41844.3748230238
7 42122.021272072
};
\addplot [black, forget plot]
table {%
6.875 38857.8679632635
7.125 38857.8679632635
};
\addplot [black, forget plot]
table {%
6.875 42122.021272072
7.125 42122.021272072
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
7 23209.0289297899
7 23209.0289297899
};
\path [draw=black, fill=steelblue31119180]
(axis cs:7.75,38905.5000582277)
--(axis cs:8.25,38905.5000582277)
--(axis cs:8.25,41939.6804836496)
--(axis cs:7.75,41939.6804836496)
--(axis cs:7.75,38905.5000582277)
--cycle;
\addplot [black, forget plot]
table {%
8 38905.5000582277
8 38905.5000582277
};
\addplot [black, forget plot]
table {%
8 41939.6804836496
8 41958.2904332653
};
\addplot [black, forget plot]
table {%
7.875 38905.5000582277
8.125 38905.5000582277
};
\addplot [black, forget plot]
table {%
7.875 41958.2904332653
8.125 41958.2904332653
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 23227.6441217697
8 23227.6441217697
};
\path [draw=black, fill=steelblue31119180]
(axis cs:8.75,38807.7939327315)
--(axis cs:9.25,38807.7939327315)
--(axis cs:9.25,41839.3479928796)
--(axis cs:8.75,41839.3479928796)
--(axis cs:8.75,38807.7939327315)
--cycle;
\addplot [black, forget plot]
table {%
9 38807.7939327315
9 38807.7939327315
};
\addplot [black, forget plot]
table {%
9 41839.3479928796
9 42130.3475819492
};
\addplot [black, forget plot]
table {%
8.875 38807.7939327315
9.125 38807.7939327315
};
\addplot [black, forget plot]
table {%
8.875 42130.3475819492
9.125 42130.3475819492
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
9 23168.7967843926
};
\addplot [darkorange25512714, forget plot]
table {%
-0.25 39720.0426511069
0.25 39720.0426511069
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 39651.2157652232
1.25 39651.2157652232
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 39612.3307146386
2.25 39612.3307146386
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 39674.190549741
3.25 39674.190549741
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 39665.8329138655
4.25 39665.8329138655
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 39619.6325999346
5.25 39619.6325999346
};
\addplot [darkorange25512714, forget plot]
table {%
5.75 39644.6224014136
6.25 39644.6224014136
};
\addplot [darkorange25512714, forget plot]
table {%
6.75 39693.4247726213
7.25 39693.4247726213
};
\addplot [darkorange25512714, forget plot]
table {%
7.75 39701.7476806548
8.25 39701.7476806548
};
\addplot [darkorange25512714, forget plot]
table {%
8.75 39762.9873265188
9.25 39762.9873265188
};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_sparsityTest_sparsity_factor_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05189}{RGB}{0,51,89}
\definecolor{skyblue152198234}{RGB}{152,198,234}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel={Request density},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0.055, xmax=1.045,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=11796.3604217276, ymax=113290.490926078,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\draw[draw=black,thick,dashed] (axis cs:0.26,31000) rectangle (axis cs:0.34,76000);
\addplot [semithick, midnightblue05189, mark=+, mark size=3, mark options={solid}]
table {%
0.1 21126.1833904053
0.2 42471.050024362
0.3 63598.1727681903
0.4 80585.4946881512
0.5 88667.7758126678
0.6 95539.9150147555
0.7 98778.1372454884
1 108677.121357698
};
\addlegendentry{FI}
\addplot [semithick, skyblue152198234, mark=*, mark size=3, mark options={solid}]
table {%
0.1 16682.6335953898
0.2 28123.0287107224
0.3 37614.1097186284
0.4 44919.5958739198
0.5 50949.4974924231
0.6 56523.1726972258
0.7 60780.7679185404
1 71459.2582738762
};
\addlegendentry{greedy}
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 16409.7299901071
0.2 27825.4176102944
0.3 37615.5946559527
0.4 46457.9078956635
0.5 54695.2748532166
0.6 63943.450121774
0.7 69754.4383461335
1 80687.5664236275
};
\addlegendentry{sampling}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 16804.256874062
0.2 29009.3665032908
0.3 39371.6797825297
0.4 48219.2758051349
0.5 56317.7566338739
0.6 65473.9486890193
0.7 71181.327185108
1 82042.0088094851
};
\addlegendentry{SB}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
0.1 16858.031973267
0.2 29012.2727440785
0.3 39053.9162914522
0.4 47116.7865475167
0.5 52392.8581627927
0.6 58405.6103392521
0.7 62538.8301658452
1 72904.701438667
};
\addlegendentry{CB}
\draw (axis cs:0.25,25000) node[
  scale=0.7,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\itshape Base scenario};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_sparsityTest_sparsity_factor_profit_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Request density},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0.055, xmax=1.045,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of profit compared \\ to greedy benchmark [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.95557978475253, ymax=18.0671754798031,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\draw[draw=black,thick,dashed] (axis cs:0.26,-2) rectangle (axis cs:0.34,7.5);
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 -1.63585445740502
0.2 -1.05824697435419
0.3 0.00394781994159887
0.4 3.42459007436618
0.5 7.35194171709066
0.6 13.1278501726998
0.7 14.7639964661516
1 12.9140833149747
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 0.729041239063065
0.2 3.15164416210438
0.3 4.67263502193401
0.4 7.34574714446808
0.5 10.536431968243
0.6 15.8355866535298
0.7 17.1115956950505
1 14.809488359156
};
\addlegendentry{SB / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
0.1 1.05138302579295
0.2 3.16197818699745
0.3 3.82783637202696
0.4 4.89138566554317
0.5 2.83292425128279
0.6 3.33038212860021
0.7 2.89246468498235
1 2.02275142466631
};
\addlegendentry{CB / greedy}
\draw (axis cs:0.14,8.3) node[
  scale=0.7,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\itshape Base scenario};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_amount_satisfied_customers_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05189}{RGB}{0,51,89}
\definecolor{skyblue152198234}{RGB}{152,198,234}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Number of satisfied ride requests \\ in 1000},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=1.023735, ymax=6.236965,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\draw[draw=black,thick,dashed] (axis cs:1800,2.8) rectangle (axis cs:2200,6);
\addplot [semithick, midnightblue05189, mark=+, mark size=3, mark options={solid}]
table {%
500 2.8465
1000 4.609
2000 5.7603
3000 5.77345
4000 5.7788
5000 5.78205
};
\addlegendentry{FI}
\addplot [semithick, skyblue152198234, mark=*, mark size=3, mark options={solid}]
table {%
500 1.3337
1000 2.28615
2000 3.4085
3000 4.03775
4000 4.4335
5000 4.6997
};
\addlegendentry{greedy}
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 1.56775
1000 2.58615
2000 3.4598
3000 4.021
4000 4.38665
5000 4.6393
};
\addlegendentry{sampling}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 1.2607
1000 2.66965
2000 3.5738
3000 4.1449
4000 4.49375
5000 4.73245
};
\addlegendentry{SB}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 1.45495
1000 2.44695
2000 3.5545
3000 4.17945
4000 4.53835
5000 4.78225
};
\addlegendentry{CB}
\draw (axis cs:1700,2.5) node[
  scale=0.7,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\itshape Base scenario};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_amount_satisfied_customers_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of num. sat. ride req. \\ compared to greedy bench. [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-6.62461573067406, ymax=18.7000449876284,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\draw[draw=black,thick,dashed] (axis cs:1800,-1) rectangle (axis cs:2200,9);
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 17.5489240458874
1000 13.1224985237189
2000 1.50506087721874
3000 -0.414834994737169
4000 -1.05672719070712
5000 -1.2851884162819
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 -5.47349478893304
1000 16.7749272794874
2000 4.84964060437145
3000 2.65370565290075
4000 1.35897146723807
5000 0.696852990616386
};
\addlegendentry{SB / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 9.0912499062758
1000 7.03365920871334
2000 4.28340912424823
3000 3.50938022413473
4000 2.3649486861396
5000 1.75649509543161
};
\addlegendentry{CB / greedy}
\draw (axis cs:1700,-2.5) node[
  scale=0.7,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\itshape Base scenario};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_avg_distance_trav_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of avg. km per vehicle \\ compared to greedy bench. [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.47889659680291, ymax=79.9685863575651,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 76.2209734960029
1000 56.251414357088
2000 14.21500950262
3000 5.58678259388668
4000 2.50802905903017
5000 1.26871626475927
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 51.8212210506707
1000 38.9137653184172
2000 10.6782854484474
3000 5.03596208184207
4000 2.55303613295333
5000 1.50195676008165
};
\addlegendentry{SB / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 30.3726571231504
1000 15.16445700981
2000 6.89127494885663
3000 5.0966323067447
4000 3.77342201690317
5000 2.86532547646171
};
\addlegendentry{CB / greedy}
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_km_per_request_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of avg. km per request \\ compared to greedy bench. [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.29878764449313, ymax=69.0471099208354,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 65.8041145769568
1000 40.7262275878067
2000 13.4209325534839
3000 6.70790642329918
4000 4.23253592376575
5000 3.11618268070979
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 29.233176610495
1000 18.7245864513213
2000 5.31203632650365
3000 2.4203775524522
4000 1.36162805992988
5000 0.94420769938544
};
\addlegendentry{SB / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 18.1615237964699
1000 6.55432067109168
2000 2.57311691891626
3000 2.0385499801291
4000 1.72852574991458
5000 1.57139784134728
};
\addlegendentry{CB / greedy}
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_profit_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05189}{RGB}{0,51,89}
\definecolor{skyblue152198234}{RGB}{152,198,234}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scaled y ticks=true,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
ylabel style={align=center},
ylabel={Profit [\$]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=12401.4857744726, ymax=67504.6911535965,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\draw[draw=black,thick,dashed] (axis cs:1800,31000) rectangle (axis cs:2200,65000);
\addplot [semithick, midnightblue05189, mark=+, mark size=3, mark options={solid}]
table {%
500 26647.331518853
1000 46175.954212998
2000 63598.1727681903
3000 63922.9981923327
4000 64005.3900575796
5000 64050.4506844398
};
\addlegendentry{FI}
\addplot [semithick, skyblue152198234, mark=*, mark size=3, mark options={solid}]
table {%
500 14906.1769280691
1000 24895.0171666284
2000 37614.1097186284
3000 44671.8555231926
4000 49228.4353871138
5000 52225.5574648163
};
\addlegendentry{greedy}
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 16302.8120806746
1000 27077.7627138474
2000 37615.5946559527
3000 44156.0412654607
4000 48458.9997015816
5000 51360.0176189518
};
\addlegendentry{sampling}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 17109.534687486
1000 28427.728899312
2000 39340.3256848816
3000 45752.8260296339
4000 49795.5420191313
5000 52519.3012946185
};
\addlegendentry{SB}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 16066.8182582072
1000 26213.3960456125
2000 39053.9162914522
3000 45956.7302600405
4000 50167.5742994165
5000 52875.4953677586
};
\addlegendentry{CB}
\draw (axis cs:1700,27000) node[
  scale=0.7,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\itshape Base scenario};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_profit_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of profit compared \\ to greedy benchmark [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.47925183186852, ymax=15.6034491151588,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\draw[draw=black,thick,dashed] (axis cs:1800,-1.5) rectangle (axis cs:2200,8.5);
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 9.36950607352279
1000 8.76780093224818
2000 0.00394781994159887
3000 -1.15467390304398
4000 -1.56299033166839
5000 -1.65731087973091
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 14.7815081630212
1000 14.190437022149
2000 4.58927774488385
3000 2.41980211876394
4000 1.15198995775104
5000 0.562452262955945
};
\addlegendentry{SB / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 7.78631124357956
1000 5.29575404652186
2000 3.82783637202696
3000 2.87625110217521
4000 1.90771635319642
5000 1.24448246125493
};
\addlegendentry{CB / greedy}
\draw (axis cs:2300,7) node[
  scale=0.7,
  anchor=base west,
  text=darkslategray38,
  rotate=0.0
]{\itshape Base scenario};
\end{axis}

\end{tikzpicture}


==> figures/evaluate_vehicleTest_num_vehicles_service_ratio_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
x grid style={lightgray204},
xlabel={Fleet size},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=275, xmax=5225,
xtick style={color=darkslategray38},
xtick style={draw=none},
y grid style={lightgray204},
y tick label style={/pgf/number format/fixed},
ylabel style={align=center},
ylabel={Increase of num. of service rate \\ compared to greedy bench. [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-2.23927392741386, ymax=16.3328781039414,
ytick style={color=darkslategray38},
ytick style={draw=none}
]
\addplot [semithick, teal082147, mark=asterisk, mark size=3, mark options={solid}]
table {%
500 13.1679874317008
1000 11.0394990390833
2000 0.650585662446833
3000 -0.774426324890088
4000 -1.26714039633075
5000 -1.39508519871589
};
\addlegendentry{sampling / greedy}
\addplot [semithick, chocolate22711434, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
500 15.4886893752434
1000 15.0752957229666
2000 4.5224125421661
3000 2.44868545998468
4000 1.18473105811832
5000 0.560584317513196
};
\addlegendentry{SB / greedy}
\addplot [semithick, darkgoldenrod1621730, mark=x, mark size=3, mark options={solid}]
table {%
500 9.25434064530888
1000 7.59599160712904
2000 3.95213912417295
3000 3.00704264839701
4000 2.00047380242642
5000 1.28734358818275
};
\addlegendentry{CB / greedy}
\end{axis}

\end{tikzpicture}

